Multi-Layer Potfit: An Accurate Potential Representation for Efficient High-Dimensional Quantum Dynamics

The multi-layer multi-configuration time-dependent Hartree method (ML-MCTDH) is a highly efficient scheme for studying the dynamics of high-dimensional quantum systems. Its use is greatly facilitated if the Hamiltonian of the system possesses a particular structure through which the multi-dimensional matrix elements can be computed efficiently. In the field of quantum molecular dynamics, the effective interaction between the atoms is often described by potential energy surfaces (PES), and it is necessary to fit such PES into the desired structure. For high-dimensional systems, the current approaches for this fitting process either lead to fits that are too large to be practical, or their accuracy is difficult to predict and control. This article introduces multi-layer Potfit (MLPF), a novel fitting scheme that results in a PES representation in the hierarchical tensor (HT) format. The scheme is based on the hierarchical singular value decomposition, which can yield a near-optimal fit and give strict bounds for the obtained accuracy. Here, a recursive scheme for using the HT-format PES within ML-MCTDH is derived, and theoretical estimates as well as a computational example show that the use of MLPF can reduce the numerical effort for ML-MCTDH by orders of magnitude, compared to the traditionally used Potfit representation of the PES. Moreover, it is shown that MLPF is especially beneficial for high-accuracy PES representations, and it turns out that MLPF leads to computational savings already for comparatively small systems with just four modes.

==> extree.tex <==

\begin{tikzpicture}[>=latex,line join=bevel, scale=0.58, every node/.style={scale=1.0}]
  \pgfsetlinewidth{0.58bp}
%%
\pgfsetcolor{black}
  % Edge: n2 -> n0
  \draw [] (201bp,221.74bp) .. controls (201bp,233.29bp) and (201bp,250.81bp)  .. (201bp,262.34bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (212.5bp,242bp) node {$n_2$};
  % Edge: f1 -> n11
  \draw [] (11.756bp,86.318bp) .. controls (12.849bp,95.899bp) and (15.516bp,110.26bp)  .. (22bp,121bp) .. controls (25.302bp,126.47bp) and (30.327bp,131.35bp)  .. (35.082bp,135.2bp);
  \draw (34.5bp,110bp) node {$N_1$};
  % Edge: n32 -> n3
  \draw [] (317.04bp,155.48bp) .. controls (314.67bp,164.23bp) and (311.06bp,176.53bp)  .. (307bp,187bp) .. controls (305.46bp,190.96bp) and (303.53bp,195.19bp)  .. (301.72bp,198.92bp);
  \draw (327.5bp,177bp) node {$n_{3,2}$};
  % Edge: n33 -> n3
  \draw [] (362.85bp,155.48bp) .. controls (358.95bp,164.93bp) and (352.31bp,178.18bp)  .. (343bp,187bp) .. controls (333.9bp,195.62bp) and (320.95bp,201.63bp)  .. (310.95bp,205.34bp);
  \draw (371.5bp,177bp) node {$n_{3,3}$};
  % Edge: n22 -> n2
  \draw [] (222.72bp,155.46bp) .. controls (220.1bp,164.21bp) and (216.2bp,176.5bp)  .. (212bp,187bp) .. controls (210.42bp,190.95bp) and (208.48bp,195.17bp)  .. (206.67bp,198.9bp);
  \draw (233.5bp,177bp) node {$n_{2,2}$};
  % Edge: n21 -> n2
  \draw [] (179.59bp,155.66bp) .. controls (180.34bp,164.51bp) and (182.07bp,176.84bp)  .. (186bp,187bp) .. controls (187.72bp,191.45bp) and (190.39bp,195.93bp)  .. (193bp,199.74bp);
  \draw (200.5bp,177bp) node {$n_{2,1}$};
  % Edge: n12 -> n1
  \draw [] (114bp,155.8bp) .. controls (114bp,167.81bp) and (114bp,186.33bp)  .. (114bp,198.3bp);
  \draw (128.5bp,177bp) node {$n_{1,2}$};
  % Edge: n1 -> n0
  \draw [] (125.37bp,218.37bp) .. controls (142.32bp,230.84bp) and (173.98bp,254.12bp)  .. (190.44bp,266.23bp);
  \draw (178.5bp,242bp) node {$n_1$};
  % Edge: f9 -> n33
  \draw [] (367bp,86.034bp) .. controls (367bp,98.299bp) and (367bp,119.03bp)  .. (367bp,132.09bp);
  \draw (379.5bp,110bp) node {$N_9$};
  % Edge: f7 -> n31
  \draw [] (273bp,86.034bp) .. controls (273bp,98.299bp) and (273bp,119.03bp)  .. (273bp,132.09bp);
  \draw (285.5bp,110bp) node {$N_7$};
  % Edge: f5 -> n21
  \draw [] (184.11bp,86.034bp) .. controls (183.03bp,98.299bp) and (181.2bp,119.03bp)  .. (180.05bp,132.09bp);
  \draw (194.5bp,110bp) node {$N_5$};
  % Edge: n3 -> n0
  \draw [] (283.97bp,218.11bp) .. controls (265.39bp,230.62bp) and (230.01bp,254.45bp)  .. (212.05bp,266.55bp);
  \draw (270.5bp,242bp) node {$n_3$};
  % Edge: f6 -> n22
  \draw [] (226bp,86.034bp) .. controls (226bp,98.299bp) and (226bp,119.03bp)  .. (226bp,132.09bp);
  \draw (238.5bp,110bp) node {$N_6$};
  % Edge: n11 -> n1
  \draw [] (55.981bp,154.82bp) .. controls (62.907bp,163.87bp) and (73.454bp,176.9bp)  .. (84bp,187bp) .. controls (89.687bp,192.45bp) and (96.634bp,197.84bp)  .. (102.41bp,202.04bp);
  \draw (98.5bp,177bp) node {$n_{1,1}$};
  % Edge: f2 -> n11
  \draw [] (48bp,86.034bp) .. controls (48bp,98.299bp) and (48bp,119.03bp)  .. (48bp,132.09bp);
  \draw (60.5bp,110bp) node {$N_2$};
  % Edge: n121 -> n12
  \draw [] (88.04bp,87.596bp) .. controls (87.72bp,96.994bp) and (88.327bp,110.37bp)  .. (93bp,121bp) .. controls (95.177bp,125.95bp) and (98.857bp,130.54bp)  .. (102.53bp,134.3bp);
  \draw (111bp,110bp) node {$n_{1,2,1}$};
  % Edge: f3 -> n121
  \draw [] (89bp,20.024bp) .. controls (89bp,31.852bp) and (89bp,51.498bp)  .. (89bp,64.091bp);
  \draw (101.5bp,42bp) node {$N_3$};
  % Edge: f4 -> n122
  \draw [] (142bp,20.024bp) .. controls (142bp,31.852bp) and (142bp,51.498bp)  .. (142bp,64.091bp);
  \draw (154.5bp,42bp) node {$N_4$};
  % Edge: n122 -> n12
  \draw [] (138.36bp,87.639bp) .. controls (135.36bp,96.827bp) and (130.84bp,109.9bp)  .. (126bp,121bp) .. controls (124.27bp,124.96bp) and (122.15bp,129.19bp)  .. (120.18bp,132.92bp);
  \draw (153bp,110bp) node {$n_{1,2,2}$};
  % Edge: f8 -> n32
  \draw [] (320bp,86.034bp) .. controls (320bp,98.299bp) and (320bp,119.03bp)  .. (320bp,132.09bp);
  \draw (332.5bp,110bp) node {$N_8$};
  % Edge: n31 -> n3
  \draw [] (273.92bp,155.66bp) .. controls (274.91bp,164.51bp) and (276.93bp,176.85bp)  .. (281bp,187bp) .. controls (282.77bp,191.43bp) and (285.45bp,195.9bp)  .. (288.05bp,199.72bp);
  \draw (295.5bp,177bp) node {$n_{3,1}$};
  % Node: n12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [rounded corners] (114bp,144bp) ellipse (20bp and 12bp);
  \draw (114bp,144bp) node {$Q_{1,2}$};
\end{scope}
  % Node: f1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (22bp,86bp) -- (0bp,86bp) -- (0bp,66bp) -- (22bp,66bp) -- cycle;
  \draw (11bp,76bp) node {$q_1$};
\end{scope}
  % Node: f2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (59bp,86bp) -- (37bp,86bp) -- (37bp,66bp) -- (59bp,66bp) -- cycle;
  \draw (48bp,76bp) node {$q_2$};
\end{scope}
  % Node: n11
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [rounded corners] (48bp,144bp) ellipse (20bp and 12bp);
  \draw (48bp,144bp) node {$Q_{1,1}$};
\end{scope}
  % Node: f4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (153bp,20bp) -- (131bp,20bp) -- (131bp,0bp) -- (153bp,0bp) -- cycle;
  \draw (142bp,10bp) node {$q_4$};
\end{scope}
  % Node: f5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (196bp,86bp) -- (174bp,86bp) -- (174bp,66bp) -- (196bp,66bp) -- cycle;
  \draw (185bp,76bp) node {$q_5$};
\end{scope}
  % Node: f6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (237bp,86bp) -- (215bp,86bp) -- (215bp,66bp) -- (237bp,66bp) -- cycle;
  \draw (226bp,76bp) node {$q_6$};
\end{scope}
  % Node: f7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (284bp,86bp) -- (262bp,86bp) -- (262bp,66bp) -- (284bp,66bp) -- cycle;
  \draw (273bp,76bp) node {$q_7$};
\end{scope}
  % Node: f8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (331bp,86bp) -- (309bp,86bp) -- (309bp,66bp) -- (331bp,66bp) -- cycle;
  \draw (320bp,76bp) node {$q_8$};
\end{scope}
  % Node: f9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (378bp,86bp) -- (356bp,86bp) -- (356bp,66bp) -- (378bp,66bp) -- cycle;
  \draw (367bp,76bp) node {$q_9$};
\end{scope}
  % Node: f3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100bp,20bp) -- (78bp,20bp) -- (78bp,0bp) -- (100bp,0bp) -- cycle;
  \draw (89bp,10bp) node {$q_3$};
\end{scope}
  % Node: n31
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [rounded corners] (273bp,144bp) ellipse (20bp and 12bp);
  \draw (273bp,144bp) node {$Q_{3,1}$};
\end{scope}
  % Node: n32
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [rounded corners] (320bp,144bp) ellipse (20bp and 12bp);
  \draw (320bp,144bp) node {$Q_{3,2}$};
\end{scope}
  % Node: n33
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [rounded corners] (367bp,144bp) ellipse (20bp and 12bp);
  \draw (367bp,144bp) node {$Q_{3,3}$};
\end{scope}
  % Node: n22
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [rounded corners] (226bp,144bp) ellipse (20bp and 12bp);
  \draw (226bp,144bp) node {$Q_{2,2}$};
\end{scope}
  % Node: n21
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [rounded corners] (179bp,144bp) ellipse (20bp and 12bp);
  \draw (179bp,144bp) node {$Q_{2,1}$};
\end{scope}
  % Node: n0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [rounded corners] (201bp,274bp) ellipse (14bp and 12bp);
  \draw (201bp,274bp) node {$Q_\varnothing$};
\end{scope}
  % Node: n1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [rounded corners] (114bp,210bp) ellipse (16bp and 12bp);
  \draw (114bp,210bp) node {$Q_1$};
\end{scope}
  % Node: n2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [rounded corners] (201bp,210bp) ellipse (16bp and 12bp);
  \draw (201bp,210bp) node {$Q_2$};
\end{scope}
  % Node: n3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [rounded corners] (296bp,210bp) ellipse (16bp and 12bp);
  \draw (296bp,210bp) node {$Q_3$};
\end{scope}
  % Node: n121
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [rounded corners] (89bp,76bp) ellipse (23bp and 12bp);
  \draw (89bp,76bp) node {$Q_{1,2,1}$};
\end{scope}
  % Node: n122
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [rounded corners] (142bp,76bp) ellipse (23bp and 12bp);
  \draw (142bp,76bp) node {$Q_{1,2,2}$};
\end{scope}
%
\end{tikzpicture}



==> mltree.tex <==

\begin{tikzpicture}[>=latex,line join=bevel, scale=0.55, every node/.style={scale=1}]
  \pgfsetlinewidth{0.6bp}
%%
\pgfsetcolor{black}
  % Edge: f5 -> n6
  \draw [] (143.86bp,22bp) -- (119.57bp,67.894bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (144.5bp,45bp) node {$11$};
  % Edge: n3 -> n2
  \draw [] (16.632bp,80.091bp) -- (62.603bp,127.33bp);
  \draw (57.5bp,103bp) node {$14$};
  % Edge: n7 -> n5
  \draw [] (173.22bp,79.328bp) -- (119.21bp,127.13bp);
  \draw (168.5bp,103bp) node {$20$};
  % Edge: f2 -> n4
  \draw [] (49.375bp,22bp) -- (63.276bp,66.608bp);
  \draw (63bp,43bp) node {$8$};
  % Edge: f1 -> n3
  \draw [] (10.17bp,22bp) -- (10.852bp,63.848bp);
  \draw (25bp,43bp) node {$192$};
  % Edge: f6 -> n7
  \draw [] (180bp,22bp) -- (180bp,63.632bp);
  \draw (189.5bp,41bp) node {$10$};
  % Edge: n6 -> n5
  \draw [] (112bp,82.113bp) -- (112bp,123.8bp);
  \draw (123.5bp,103bp) node {$20$};
  % Edge: f3 -> n4
  \draw [] (78.349bp,22bp) -- (71.49bp,63.76bp);
  \draw (85bp,43bp) node {$8$};
  % Edge: f7 -> n7
  \draw [] (213.97bp,22bp) -- (187.81bp,68.35bp);
  \draw (214.5bp,45bp) node {$11$};
  % Edge: n5 -> n1
  \draw [] (108.85bp,141.6bp) -- (93.146bp,184.42bp);
  \draw (115.5bp,163bp) node {$20$};
  % Edge: n4 -> n2
  \draw [] (70bp,82.113bp) -- (70bp,123.8bp);
  \draw (81.5bp,103bp) node {$20$};
  % Edge: f4 -> n6
  \draw [] (110.36bp,22bp) -- (111.7bp,63.632bp);
  \draw (120.5bp,41bp) node {$10$};
  % Edge: n2 -> n1
  \draw [] (70.555bp,142.18bp) -- (84.167bp,185.61bp);
  \draw (88.5bp,163bp) node {$20$};
  % Node: f1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20bp,22bp) -- (0bp,22bp) -- (0bp,1bp) -- (20bp,1bp) -- cycle;
  \draw (10bp,11bp) node {$R$};
\end{scope}
  % Node: f2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (61bp,22bp) -- (39bp,22bp) -- (39bp,1bp) -- (61bp,1bp) -- cycle;
  \draw (50bp,11bp) node {$r_1$};
\end{scope}
  % Node: f3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (91bp,22bp) -- (69bp,22bp) -- (69bp,1bp) -- (91bp,1bp) -- cycle;
  \draw (80bp,11bp) node {$r_2$};
\end{scope}
  % Node: f4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (121bp,22bp) -- (99bp,22bp) -- (99bp,1bp) -- (121bp,1bp) -- cycle;
  \draw (110bp,11bp) node {$\theta_1$};
\end{scope}
  % Node: f5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (156bp,22bp) -- (134bp,22bp) -- (134bp,1bp) -- (156bp,1bp) -- cycle;
  \draw (145bp,11bp) node {$k_1$};
\end{scope}
  % Node: f6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (191bp,22bp) -- (169bp,22bp) -- (169bp,1bp) -- (191bp,1bp) -- cycle;
  \draw (180bp,11bp) node {$\theta_2$};
\end{scope}
  % Node: f7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (226bp,22bp) -- (204bp,22bp) -- (204bp,1bp) -- (226bp,1bp) -- cycle;
  \draw (215bp,11bp) node {$k_2$};
\end{scope}
  % Node: n1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (90bp,193bp) ellipse (9bp and 9bp);
  \draw (90bp,193bp) node {$ $};
\end{scope}
  % Node: n2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (70bp,133bp) ellipse (9bp and 9bp);
  \draw (70bp,133bp) node {$ $};
\end{scope}
  % Node: n3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (11bp,73bp) ellipse (9bp and 9bp);
  \draw (11bp,73bp) node {$ $};
\end{scope}
  % Node: n4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (70bp,73bp) ellipse (9bp and 9bp);
  \draw (70bp,73bp) node {$ $};
\end{scope}
  % Node: n5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (112bp,133bp) ellipse (9bp and 9bp);
  \draw (112bp,133bp) node {$ $};
\end{scope}
  % Node: n6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (112bp,73bp) ellipse (9bp and 9bp);
  \draw (112bp,73bp) node {$ $};
\end{scope}
  % Node: n7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180bp,73bp) ellipse (9bp and 9bp);
  \draw (180bp,73bp) node {$ $};
\end{scope}
%
\end{tikzpicture}



==> tree_0_1e-3.tex <==

\begin{tikzpicture}[>=latex,line join=bevel, scale=0.5, every node/.style={scale=0.96}]
  \pgfsetlinewidth{0.6bp}
%%
\pgfsetcolor{black}

\draw(20bp,190bp) node {$1 \cdot 10^{-3}\,\text{eV}$};
\draw(20bp,165bp) node {1.37\%};

  % Edge: n3 -> n2
  \draw [] (16.46bp,82.427bp) -- (60.553bp,129.38bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (55.5bp,105bp) node {$19$};
  % Edge: f5 -> n7
  \draw [] (144.63bp,23bp) -- (143.29bp,65.965bp);
  \draw (155.5bp,45bp) node {$10$};
  % Edge: f2 -> n4
  \draw [] (48.738bp,23bp) -- (61.177bp,68.646bp);
  \draw (61bp,45bp) node {$8$};
  % Edge: f1 -> n3
  \draw [] (10.17bp,23bp) -- (10.852bp,65.7bp);
  \draw (25bp,45bp) node {$192$};
  % Edge: n6 -> n5
  \draw [] (110bp,84.113bp) -- (110bp,125.8bp);
  \draw (119bp,105bp) node {$6$};
  % Edge: n7 -> n5
  \draw [] (141bp,84.058bp) -- (117.1bp,128.92bp);
  \draw (146bp,105bp) node {$6$};
  % Edge: f3 -> n4
  \draw [] (78.072bp,23bp) -- (69.728bp,65.925bp);
  \draw (84bp,45bp) node {$8$};
  % Edge: n5 -> n1
  \draw [] (106.85bp,143.6bp) -- (91.146bp,186.42bp);
  \draw (113.5bp,165bp) node {$13$};
  % Edge: n4 -> n2
  \draw [] (68bp,84.113bp) -- (68bp,125.8bp);
  \draw (79.5bp,105bp) node {$40$};
  % Edge: f4 -> n6
  \draw [] (110bp,23bp) -- (110bp,65.99bp);
  \draw (121.5bp,45bp) node {$10$};
  % Edge: n2 -> n1
  \draw [] (68.555bp,144.18bp) -- (82.167bp,187.61bp);
  \draw (86.5bp,165bp) node {$13$};
  % Node: f1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20bp,23bp) -- (0bp,23bp) -- (0bp,2bp) -- (20bp,2bp) -- cycle;
  \draw (10bp,12bp) node {$R$};
\end{scope}
  % Node: f2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (61bp,23bp) -- (39bp,23bp) -- (39bp,2bp) -- (61bp,2bp) -- cycle;
  \draw (50bp,12bp) node {$r_1$};
\end{scope}
  % Node: f3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (91bp,23bp) -- (69bp,23bp) -- (69bp,2bp) -- (91bp,2bp) -- cycle;
  \draw (80bp,12bp) node {$r_2$};
\end{scope}
  % Node: f4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (120bp,23bp) -- (100bp,23bp) -- (100bp,2bp) -- (120bp,2bp) -- cycle;
  \draw (110bp,12bp) node {$\theta_1$};
\end{scope}
  % Node: f5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (155bp,23bp) -- (135bp,23bp) -- (135bp,2bp) -- (155bp,2bp) -- cycle;
  \draw (145bp,12bp) node {$\theta_2$};
\end{scope}
  % Node: n1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (88bp,195bp) ellipse (9bp and 9bp);
  \draw (88bp,195bp) node {$ $};
\end{scope}
  % Node: n2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68bp,135bp) ellipse (9bp and 9bp);
  \draw (68bp,135bp) node {$ $};
\end{scope}
  % Node: n3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (11bp,75bp) ellipse (9bp and 9bp);
  \draw (11bp,75bp) node {$ $};
\end{scope}
  % Node: n4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68bp,75bp) ellipse (9bp and 9bp);
  \draw (68bp,75bp) node {$ $};
\end{scope}
  % Node: n5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (110bp,135bp) ellipse (9bp and 9bp);
  \draw (110bp,135bp) node {$ $};
\end{scope}
  % Node: n6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (110bp,75bp) ellipse (9bp and 9bp);
  \draw (110bp,75bp) node {$ $};
\end{scope}
  % Node: n7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (143bp,75bp) ellipse (9bp and 9bp);
  \draw (143bp,75bp) node {$ $};
\end{scope}
%
\end{tikzpicture}



==> tree_0_1e-4.tex <==

\begin{tikzpicture}[>=latex,line join=bevel, scale=0.5, every node/.style={scale=0.96}]
  \pgfsetlinewidth{0.6bp}
%%
\pgfsetcolor{black}

\draw(20bp,190bp) node {$1 \cdot 10^{-4}\,\text{eV}$};
\draw(20bp,165bp) node {6.01\%};

  % Edge: n3 -> n2
  \draw [] (16.46bp,82.427bp) -- (60.553bp,129.38bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (55.5bp,105bp) node {$25$};
  % Edge: f5 -> n7
  \draw [] (145bp,23bp) -- (145bp,65.965bp);
  \draw (156.5bp,45bp) node {$10$};
  % Edge: f2 -> n4
  \draw [] (48.738bp,23bp) -- (61.177bp,68.646bp);
  \draw (61bp,45bp) node {$8$};
  % Edge: f1 -> n3
  \draw [] (10.17bp,23bp) -- (10.852bp,65.7bp);
  \draw (25bp,45bp) node {$192$};
  % Edge: n6 -> n5
  \draw [] (110bp,84.113bp) -- (110bp,125.8bp);
  \draw (121.5bp,105bp) node {$10$};
  % Edge: n7 -> n5
  \draw [] (144.06bp,84.218bp) -- (117.78bp,130.33bp);
  \draw (152.5bp,105bp) node {$10$};
  % Edge: f3 -> n4
  \draw [] (78.072bp,23bp) -- (69.728bp,65.925bp);
  \draw (84bp,45bp) node {$8$};
  % Edge: n5 -> n1
  \draw [] (106.85bp,143.6bp) -- (91.146bp,186.42bp);
  \draw (113.5bp,165bp) node {$47$};
  % Edge: n4 -> n2
  \draw [] (68bp,84.113bp) -- (68bp,125.8bp);
  \draw (79.5bp,105bp) node {$50$};
  % Edge: f4 -> n6
  \draw [] (110bp,23bp) -- (110bp,65.99bp);
  \draw (121.5bp,45bp) node {$10$};
  % Edge: n2 -> n1
  \draw [] (68.555bp,144.18bp) -- (82.167bp,187.61bp);
  \draw (86.5bp,165bp) node {$47$};
  % Node: f1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20bp,23bp) -- (0bp,23bp) -- (0bp,2bp) -- (20bp,2bp) -- cycle;
  \draw (10bp,12bp) node {$R$};
\end{scope}
  % Node: f2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (61bp,23bp) -- (39bp,23bp) -- (39bp,2bp) -- (61bp,2bp) -- cycle;
  \draw (50bp,12bp) node {$r_1$};
\end{scope}
  % Node: f3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (91bp,23bp) -- (69bp,23bp) -- (69bp,2bp) -- (91bp,2bp) -- cycle;
  \draw (80bp,12bp) node {$r_2$};
\end{scope}
  % Node: f4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (120bp,23bp) -- (100bp,23bp) -- (100bp,2bp) -- (120bp,2bp) -- cycle;
  \draw (110bp,12bp) node {$\theta_1$};
\end{scope}
  % Node: f5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (155bp,23bp) -- (135bp,23bp) -- (135bp,2bp) -- (155bp,2bp) -- cycle;
  \draw (145bp,12bp) node {$\theta_2$};
\end{scope}
  % Node: n1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (88bp,195bp) ellipse (9bp and 9bp);
  \draw (88bp,195bp) node {$$};
\end{scope}
  % Node: n2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68bp,135bp) ellipse (9bp and 9bp);
  \draw (68bp,135bp) node {$$};
\end{scope}
  % Node: n3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (11bp,75bp) ellipse (9bp and 9bp);
  \draw (11bp,75bp) node {$$};
\end{scope}
  % Node: n4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68bp,75bp) ellipse (9bp and 9bp);
  \draw (68bp,75bp) node {$$};
\end{scope}
  % Node: n5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (110bp,135bp) ellipse (9bp and 9bp);
  \draw (110bp,135bp) node {$$};
\end{scope}
  % Node: n6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (110bp,75bp) ellipse (9bp and 9bp);
  \draw (110bp,75bp) node {$$};
\end{scope}
  % Node: n7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (145bp,75bp) ellipse (9bp and 9bp);
  \draw (145bp,75bp) node {$$};
\end{scope}
%
\end{tikzpicture}



==> tree_0_1e-5.tex <==

\begin{tikzpicture}[>=latex,line join=bevel, scale=0.5, every node/.style={scale=0.96}]
  \pgfsetlinewidth{0.6bp}
%%
\pgfsetcolor{black}

\draw(20bp,190bp) node {$1 \cdot 10^{-5}\,\text{eV}$};
\draw(20bp,165bp) node {12.6\%};

  % Edge: n3 -> n2
  \draw [] (16.46bp,82.427bp) -- (60.553bp,129.38bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (55.5bp,105bp) node {$29$};
  % Edge: f5 -> n7
  \draw [] (145bp,23bp) -- (145bp,65.965bp);
  \draw (156.5bp,45bp) node {$10$};
  % Edge: f2 -> n4
  \draw [] (48.738bp,23bp) -- (61.177bp,68.646bp);
  \draw (61bp,45bp) node {$8$};
  % Edge: f1 -> n3
  \draw [] (10.17bp,23bp) -- (10.852bp,65.7bp);
  \draw (25bp,45bp) node {$192$};
  % Edge: n6 -> n5
  \draw [] (110bp,84.113bp) -- (110bp,125.8bp);
  \draw (121.5bp,105bp) node {$10$};
  % Edge: n7 -> n5
  \draw [] (144.06bp,84.218bp) -- (117.78bp,130.33bp);
  \draw (152.5bp,105bp) node {$10$};
  % Edge: f3 -> n4
  \draw [] (78.072bp,23bp) -- (69.728bp,65.925bp);
  \draw (84bp,45bp) node {$8$};
  % Edge: n5 -> n1
  \draw [] (106.85bp,143.6bp) -- (91.146bp,186.42bp);
  \draw (113.5bp,165bp) node {$89$};
  % Edge: n4 -> n2
  \draw [] (68bp,84.113bp) -- (68bp,125.8bp);
  \draw (79.5bp,105bp) node {$50$};
  % Edge: f4 -> n6
  \draw [] (110bp,23bp) -- (110bp,65.99bp);
  \draw (121.5bp,45bp) node {$10$};
  % Edge: n2 -> n1
  \draw [] (68.555bp,144.18bp) -- (82.167bp,187.61bp);
  \draw (86.5bp,165bp) node {$89$};
  % Node: f1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20bp,23bp) -- (0bp,23bp) -- (0bp,2bp) -- (20bp,2bp) -- cycle;
  \draw (10bp,12bp) node {$R$};
\end{scope}
  % Node: f2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (61bp,23bp) -- (39bp,23bp) -- (39bp,2bp) -- (61bp,2bp) -- cycle;
  \draw (50bp,12bp) node {$r_1$};
\end{scope}
  % Node: f3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (91bp,23bp) -- (69bp,23bp) -- (69bp,2bp) -- (91bp,2bp) -- cycle;
  \draw (80bp,12bp) node {$r_2$};
\end{scope}
  % Node: f4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (120bp,23bp) -- (100bp,23bp) -- (100bp,2bp) -- (120bp,2bp) -- cycle;
  \draw (110bp,12bp) node {$\theta_1$};
\end{scope}
  % Node: f5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (155bp,23bp) -- (135bp,23bp) -- (135bp,2bp) -- (155bp,2bp) -- cycle;
  \draw (145bp,12bp) node {$\theta_2$};
\end{scope}
  % Node: n1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (88bp,195bp) ellipse (9bp and 9bp);
  \draw (88bp,195bp) node {$$};
\end{scope}
  % Node: n2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68bp,135bp) ellipse (9bp and 9bp);
  \draw (68bp,135bp) node {$$};
\end{scope}
  % Node: n3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (11bp,75bp) ellipse (9bp and 9bp);
  \draw (11bp,75bp) node {$$};
\end{scope}
  % Node: n4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68bp,75bp) ellipse (9bp and 9bp);
  \draw (68bp,75bp) node {$$};
\end{scope}
  % Node: n5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (110bp,135bp) ellipse (9bp and 9bp);
  \draw (110bp,135bp) node {$$};
\end{scope}
  % Node: n6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (110bp,75bp) ellipse (9bp and 9bp);
  \draw (110bp,75bp) node {$$};
\end{scope}
  % Node: n7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (145bp,75bp) ellipse (9bp and 9bp);
  \draw (145bp,75bp) node {$$};
\end{scope}
%
\end{tikzpicture}



==> tree_0_2e-3.tex <==

\begin{tikzpicture}[>=latex,line join=bevel, scale=0.5, every node/.style={scale=0.96}]
  \pgfsetlinewidth{0.6bp}
%%
\pgfsetcolor{black}

\draw(20bp,190bp) node {$2 \cdot 10^{-3}\,\text{eV}$};
\draw(20bp,165bp) node {0.81\%};

  % Edge: n3 -> n2
  \draw [] (19.46bp,82.427bp) -- (63.553bp,129.38bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (58.5bp,105bp) node {$16$};
  % Edge: f5 -> n7
  \draw [] (144.63bp,23bp) -- (143.29bp,65.965bp);
  \draw (155.5bp,45bp) node {$10$};
  % Edge: f2 -> n4
  \draw [] (49.254bp,23bp) -- (64.198bp,69.032bp);
  \draw (63bp,45bp) node {$8$};
  % Edge: f1 -> n3
  \draw [] (10.679bp,23bp) -- (13.41bp,65.7bp);
  \draw (27bp,45bp) node {$192$};
  % Edge: n6 -> n5
  \draw [] (110bp,84.113bp) -- (110bp,125.8bp);
  \draw (119bp,105bp) node {$5$};
  % Edge: n7 -> n5
  \draw [] (141bp,84.058bp) -- (117.1bp,128.92bp);
  \draw (146bp,105bp) node {$5$};
  % Edge: f3 -> n4
  \draw [] (78.554bp,23bp) -- (72.296bp,65.925bp);
  \draw (85bp,45bp) node {$8$};
  % Edge: n5 -> n1
  \draw [] (107.28bp,143.6bp) -- (93.717bp,186.42bp);
  \draw (112bp,165bp) node {$9$};
  % Edge: n4 -> n2
  \draw [] (71bp,84.113bp) -- (71bp,125.8bp);
  \draw (82.5bp,105bp) node {$31$};
  % Edge: f4 -> n6
  \draw [] (110bp,23bp) -- (110bp,65.99bp);
  \draw (121.5bp,45bp) node {$10$};
  % Edge: n2 -> n1
  \draw [] (71.555bp,144.18bp) -- (85.167bp,187.61bp);
  \draw (87bp,165bp) node {$9$};
  % Node: f1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20bp,23bp) -- (0bp,23bp) -- (0bp,2bp) -- (20bp,2bp) -- cycle;
  \draw (10bp,12bp) node {$R$};
\end{scope}
  % Node: f2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (61bp,23bp) -- (39bp,23bp) -- (39bp,2bp) -- (61bp,2bp) -- cycle;
  \draw (50bp,12bp) node {$r_1$};
\end{scope}
  % Node: f3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (91bp,23bp) -- (69bp,23bp) -- (69bp,2bp) -- (91bp,2bp) -- cycle;
  \draw (80bp,12bp) node {$r_2$};
\end{scope}
  % Node: f4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (120bp,23bp) -- (100bp,23bp) -- (100bp,2bp) -- (120bp,2bp) -- cycle;
  \draw (110bp,12bp) node {$\theta_1$};
\end{scope}
  % Node: f5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (155bp,23bp) -- (135bp,23bp) -- (135bp,2bp) -- (155bp,2bp) -- cycle;
  \draw (145bp,12bp) node {$\theta_2$};
\end{scope}
  % Node: n1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (91bp,195bp) ellipse (9bp and 9bp);
  \draw (91bp,195bp) node {$$};
\end{scope}
  % Node: n2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (71bp,135bp) ellipse (9bp and 9bp);
  \draw (71bp,135bp) node {$$};
\end{scope}
  % Node: n3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (14bp,75bp) ellipse (9bp and 9bp);
  \draw (14bp,75bp) node {$$};
\end{scope}
  % Node: n4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (71bp,75bp) ellipse (9bp and 9bp);
  \draw (71bp,75bp) node {$$};
\end{scope}
  % Node: n5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (110bp,135bp) ellipse (9bp and 9bp);
  \draw (110bp,135bp) node {$$};
\end{scope}
  % Node: n6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (110bp,75bp) ellipse (9bp and 9bp);
  \draw (110bp,75bp) node {$$};
\end{scope}
  % Node: n7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (143bp,75bp) ellipse (9bp and 9bp);
  \draw (143bp,75bp) node {$$};
\end{scope}
%
\end{tikzpicture}



==> tree_0_2e-4.tex <==

\begin{tikzpicture}[>=latex,line join=bevel, scale=0.5, every node/.style={scale=0.96}]
  \pgfsetlinewidth{0.6bp}
%%
\pgfsetcolor{black}

\draw(20bp,190bp) node {$2 \cdot 10^{-4}\,\text{eV}$};
\draw(20bp,165bp) node {4.22\%};

  % Edge: n3 -> n2
  \draw [] (16.46bp,82.427bp) -- (60.553bp,129.38bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (55.5bp,105bp) node {$24$};
  % Edge: f5 -> n7
  \draw [] (144.63bp,23bp) -- (143.29bp,65.965bp);
  \draw (155.5bp,45bp) node {$10$};
  % Edge: f2 -> n4
  \draw [] (48.738bp,23bp) -- (61.177bp,68.646bp);
  \draw (61bp,45bp) node {$8$};
  % Edge: f1 -> n3
  \draw [] (10.17bp,23bp) -- (10.852bp,65.7bp);
  \draw (25bp,45bp) node {$192$};
  % Edge: n6 -> n5
  \draw [] (110bp,84.113bp) -- (110bp,125.8bp);
  \draw (119bp,105bp) node {$9$};
  % Edge: n7 -> n5
  \draw [] (141bp,84.058bp) -- (117.1bp,128.92bp);
  \draw (146bp,105bp) node {$9$};
  % Edge: f3 -> n4
  \draw [] (78.072bp,23bp) -- (69.728bp,65.925bp);
  \draw (84bp,45bp) node {$8$};
  % Edge: n5 -> n1
  \draw [] (106.85bp,143.6bp) -- (91.146bp,186.42bp);
  \draw (113.5bp,165bp) node {$34$};
  % Edge: n4 -> n2
  \draw [] (68bp,84.113bp) -- (68bp,125.8bp);
  \draw (79.5bp,105bp) node {$49$};
  % Edge: f4 -> n6
  \draw [] (110bp,23bp) -- (110bp,65.99bp);
  \draw (121.5bp,45bp) node {$10$};
  % Edge: n2 -> n1
  \draw [] (68.555bp,144.18bp) -- (82.167bp,187.61bp);
  \draw (86.5bp,165bp) node {$34$};
  % Node: f1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20bp,23bp) -- (0bp,23bp) -- (0bp,2bp) -- (20bp,2bp) -- cycle;
  \draw (10bp,12bp) node {$R$};
\end{scope}
  % Node: f2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (61bp,23bp) -- (39bp,23bp) -- (39bp,2bp) -- (61bp,2bp) -- cycle;
  \draw (50bp,12bp) node {$r_1$};
\end{scope}
  % Node: f3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (91bp,23bp) -- (69bp,23bp) -- (69bp,2bp) -- (91bp,2bp) -- cycle;
  \draw (80bp,12bp) node {$r_2$};
\end{scope}
  % Node: f4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (120bp,23bp) -- (100bp,23bp) -- (100bp,2bp) -- (120bp,2bp) -- cycle;
  \draw (110bp,12bp) node {$\theta_1$};
\end{scope}
  % Node: f5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (155bp,23bp) -- (135bp,23bp) -- (135bp,2bp) -- (155bp,2bp) -- cycle;
  \draw (145bp,12bp) node {$\theta_2$};
\end{scope}
  % Node: n1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (88bp,195bp) ellipse (9bp and 9bp);
  \draw (88bp,195bp) node {$$};
\end{scope}
  % Node: n2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68bp,135bp) ellipse (9bp and 9bp);
  \draw (68bp,135bp) node {$$};
\end{scope}
  % Node: n3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (11bp,75bp) ellipse (9bp and 9bp);
  \draw (11bp,75bp) node {$$};
\end{scope}
  % Node: n4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68bp,75bp) ellipse (9bp and 9bp);
  \draw (68bp,75bp) node {$$};
\end{scope}
  % Node: n5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (110bp,135bp) ellipse (9bp and 9bp);
  \draw (110bp,135bp) node {$$};
\end{scope}
  % Node: n6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (110bp,75bp) ellipse (9bp and 9bp);
  \draw (110bp,75bp) node {$$};
\end{scope}
  % Node: n7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (143bp,75bp) ellipse (9bp and 9bp);
  \draw (143bp,75bp) node {$$};
\end{scope}
%
\end{tikzpicture}



==> tree_0_5e-4.tex <==

\begin{tikzpicture}[>=latex,line join=bevel, scale=0.5, every node/.style={scale=0.96}]
  \pgfsetlinewidth{0.6bp}
%%
\pgfsetcolor{black}

\draw(20bp,190bp) node {$5 \cdot 10^{-4}\,\text{eV}$};
\draw(20bp,165bp) node {2.38\%};

  % Edge: n3 -> n2
  \draw [] (16.46bp,82.427bp) -- (60.553bp,129.38bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (55.5bp,105bp) node {$21$};
  % Edge: f5 -> n7
  \draw [] (144.63bp,23bp) -- (143.29bp,65.965bp);
  \draw (155.5bp,45bp) node {$10$};
  % Edge: f2 -> n4
  \draw [] (48.738bp,23bp) -- (61.177bp,68.646bp);
  \draw (61bp,45bp) node {$8$};
  % Edge: f1 -> n3
  \draw [] (10.17bp,23bp) -- (10.852bp,65.7bp);
  \draw (25bp,45bp) node {$192$};
  % Edge: n6 -> n5
  \draw [] (110bp,84.113bp) -- (110bp,125.8bp);
  \draw (119bp,105bp) node {$8$};
  % Edge: n7 -> n5
  \draw [] (141bp,84.058bp) -- (117.1bp,128.92bp);
  \draw (146bp,105bp) node {$8$};
  % Edge: f3 -> n4
  \draw [] (78.072bp,23bp) -- (69.728bp,65.925bp);
  \draw (84bp,45bp) node {$8$};
  % Edge: n5 -> n1
  \draw [] (106.85bp,143.6bp) -- (91.146bp,186.42bp);
  \draw (113.5bp,165bp) node {$21$};
  % Edge: n4 -> n2
  \draw [] (68bp,84.113bp) -- (68bp,125.8bp);
  \draw (79.5bp,105bp) node {$46$};
  % Edge: f4 -> n6
  \draw [] (110bp,23bp) -- (110bp,65.99bp);
  \draw (121.5bp,45bp) node {$10$};
  % Edge: n2 -> n1
  \draw [] (68.555bp,144.18bp) -- (82.167bp,187.61bp);
  \draw (86.5bp,165bp) node {$21$};
  % Node: f1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20bp,23bp) -- (0bp,23bp) -- (0bp,2bp) -- (20bp,2bp) -- cycle;
  \draw (10bp,12bp) node {$R$};
\end{scope}
  % Node: f2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (61bp,23bp) -- (39bp,23bp) -- (39bp,2bp) -- (61bp,2bp) -- cycle;
  \draw (50bp,12bp) node {$r_1$};
\end{scope}
  % Node: f3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (91bp,23bp) -- (69bp,23bp) -- (69bp,2bp) -- (91bp,2bp) -- cycle;
  \draw (80bp,12bp) node {$r_2$};
\end{scope}
  % Node: f4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (120bp,23bp) -- (100bp,23bp) -- (100bp,2bp) -- (120bp,2bp) -- cycle;
  \draw (110bp,12bp) node {$\theta_1$};
\end{scope}
  % Node: f5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (155bp,23bp) -- (135bp,23bp) -- (135bp,2bp) -- (155bp,2bp) -- cycle;
  \draw (145bp,12bp) node {$\theta_2$};
\end{scope}
  % Node: n1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (88bp,195bp) ellipse (9bp and 9bp);
  \draw (88bp,195bp) node {$$};
\end{scope}
  % Node: n2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68bp,135bp) ellipse (9bp and 9bp);
  \draw (68bp,135bp) node {$$};
\end{scope}
  % Node: n3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (11bp,75bp) ellipse (9bp and 9bp);
  \draw (11bp,75bp) node {$$};
\end{scope}
  % Node: n4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68bp,75bp) ellipse (9bp and 9bp);
  \draw (68bp,75bp) node {$$};
\end{scope}
  % Node: n5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (110bp,135bp) ellipse (9bp and 9bp);
  \draw (110bp,135bp) node {$$};
\end{scope}
  % Node: n6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (110bp,75bp) ellipse (9bp and 9bp);
  \draw (110bp,75bp) node {$$};
\end{scope}
  % Node: n7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (143bp,75bp) ellipse (9bp and 9bp);
  \draw (143bp,75bp) node {$$};
\end{scope}
%
\end{tikzpicture}


